The balance between compactness and forecast accuracy of data-driven latent-space reduced-order models in controlled wake flows

Model-based active flow control requires predictive models that are accurate, stable, and fast enough for real-time optimisation. In controlled wake flows, this is often achieved through Reduced-Order Models (ROMs) that first compress high-dimensional velocity snapshots into a latent space and then learn a time- stepping predictor for the dynamics in the latent space. Here, we study how the choice of the spatial encoder affects the predictability of the resulting latent coordinates for wake flows under control inputs. Using two actuated 2D wake configurations, a simplified truck wake and the fluidic pinball, we compare Proper Orthogonal Decomposition (POD) against nonlinear Convolutional Autoencoders (CAEs) and two types of variational autoencoders for compression, and evaluate several temporal predictors based on Long Short-Term Memory networks. CAEs achieve higher compression efficiency and sharper short-term reconstructions, but they produce latent dynamics that are more irregular and with broadband spectral content. As a consequence, long-horizon forecasts degrade faster and show a higher probability of catastrophic divergence than POD-based models. POD yields smoother latent trajectories that are easier to learn and extrapolate, leading to more reliable predictions beyond the short- term regime. These results reveal a clear trade-off between compactness and forecast accuracy, and suggest that the stability of the latent dynamics prediction can outweigh maximal compression. This is particularly relevant for control strategies rooted in forecasts of the dynamics, such as model predictive control and reinforcement learning. The findings provide practical guidance for designing actuation-aware, hardware-feasible predictive ROMs for real-time flow control.

==> figs/pinballScheme.tex <==
\begin{tikzpicture}[
    scale=1, 
    annot/.style={-{Stealth[length=2mm, width=1.5mm]}},
    every node/.style={font=\sffamily} 
]

% --- Define key dimensions based on PDF (side length 3R) ---
\def\cylR{1} % Base radius R
\pgfmathsetmacro{\yTop}{1.5*\cylR}
\pgfmathsetmacro{\xLeft}{-sqrt(6.75)*\cylR} % x = -sqrt((3R)^2 - (1.5R)^2) = -sqrt(6.75)R

% --- Define coordinates for centers ---
\coordinate (C_L) at (\xLeft, 0);
\coordinate (C_T) at (0, \yTop);
\coordinate (C_B) at (0, -\yTop);

% --- Draw the three cylinders ---
\draw[line width=0.6mm] (C_L) circle (\cylR); % Left cylinder
\draw[line width=0.6mm] (C_T) circle (\cylR); % Top-right cylinder
\draw[line width=0.6mm] (C_B) circle (\cylR); % Bottom-right cylinder

% --- Draw Rotation Arrows ---
\draw[-{Stealth[length=1.5mm]}] (C_T) ++(-45:\cylR+0.15) arc (-45:135:\cylR+0.15);
\draw[-{Stealth[length=1.5mm]}] (C_B) ++(-45:\cylR+0.15) arc (-45:135:\cylR+0.15);
\draw[-{Stealth[length=1.5mm]}] (C_L) ++(-45:\cylR+0.15) arc (-45:135:\cylR+0.15);

% --- Add Dimensions ---
% --- Annotation for Radius R ---
\draw ($(C_T) + (150: \cylR)$) -- node[below=1pt] {} (C_T);
\draw[annot] ($(C_T) + (150: \cylR+1)$) -- node[above, sloped] {$R$} ($(C_T) + (150: \cylR)$);

% Vertical dimension (3R)
\draw [opacity=0.7] (C_T) -- ++(1.5, 0); 
\draw [opacity=0.7] (C_B) -- ++(1.5, 0); 
\draw[{Latex[length=1.5mm]}-{Latex[length=1.5mm]}] 
    (1.4, -\yTop) -- node[right, xshift=2mm] {$3R$} (1.4, \yTop);

% Diagonal dimension (3R)
\draw [opacity=0.7] (C_L) -- ++(-0.75, -1.5*0.866);
\draw [opacity=0.7] (C_B) -- ++(-0.75, -1.5*0.866);
\draw[{Latex[length=1.5mm]}-{Latex[length=1.5mm]}] 
    ($(C_L)+(-0.7, -1.4*0.866)$) -- node[below, sloped, yshift=-1mm] {$3R$} ($(C_B)+(-0.7, -1.4*0.866)$);

% --- Draw Centerlines ---
% Horizontal symmetry axis
\draw[dash dot, opacity=0.7] (\xLeft - 1.25*\cylR, 0) -- (\cylR, 0); 
% Vertical axis for rear cylinders
\draw[dashed, opacity=0.7] (0, \yTop + \cylR*1.25) -- (0, -\yTop - \cylR*1.25);

% --- Inflow velocity arrow (U_infinity) ---
\draw[-{Stealth[length=4mm, width=3mm]}, line width=1.25pt] 
    (\xLeft - 3.5*\cylR, 0) -- (\xLeft - 2.5*\cylR, 0);
\node[above=2pt] at (\xLeft - 3*\cylR, 0) {$U_{\infty}$};

\end{tikzpicture}

==> figs/truckMesh.tex <==
  \begin{tikzpicture}[>=stealth]

  % Adjust the overall scale / separation by changing these widths:
  \def\mainwidth{0.70\textwidth}   % width of main image
  \def\detailwidth{0.3\textwidth} % width of detail image (right)
  \def\xsep{-1cm}                 % horizontal separation between main and detail
  
    % === Nodes with images ===
    \node[anchor=west, inner sep=0] (main)
      at (0,0) {\includegraphics[width=\mainwidth]{figs/mesh3_rec.png}};

    % place detail image to the right of the main image
    \node[anchor=west, inner sep=0] (detail)
      at ($(main.east) + (\xsep,0)$) {\includegraphics[width=\detailwidth]{figs/mesh_detail_rec.png}};

    % Draw a rectangle on the detail image to emphasize it (optional)
    \draw[line width=1pt, color=red, rounded corners=1pt] (detail.north west) rectangle (detail.south east);

    % === Zoom/crop rectangle on the main image ===

    \begin{scope}[shift={(main.south west)}, x={(main.south east)}, y={(main.north west)}]
      \coordinate (cropSW) at (0.47,0.42);  % (x1,y1)
      \coordinate (cropNE) at (0.53,0.58);  % (x2,y2
      % compute the other two corners from SW and NE:
      \coordinate (cropNW) at (cropSW |- cropNE); % x from cropSW, y from cropNE -> northwest
      \coordinate (cropSE) at (cropNE |- cropSW); % x from cropNE, y from cropSW -> southeast


      % visible rectangle on the main image
      \draw[line width=1pt, color=red, rounded corners=1pt] (cropSW) rectangle (cropNE);

    \end{scope}

    % Dashed lines connecting the crop corners to the detail corners
    \draw[red, dashed] (cropSW) -- (detail.south west);
    \draw[red, dashed] (cropNW) -- (detail.north west);
  \end{tikzpicture}

==> figs/truckScheme.tex <==
\begin{tikzpicture}[
    scale=1.3, 
    annot/.style={-{Stealth[length=2mm, width=1.5mm]}},
    % --- FONT SIZE CONTROL IS HERE ---
    every node/.style={font=\sffamily\footnotesize} 
]

% --- Define the key dimensions for easy modification ---
\def\rectwidth{7.65}
\def\rectheight{1}
\def\radius{0.118}

% --- Define jet properties ---
\def\jetwidth{0.05}
\def\jetlength{0.3} % Controls how far the profile extends

% --- Draw the main shape ---
\draw[thick] 
    (\rectwidth, \rectheight/2) 
    -- (\radius, \rectheight/2) 
    arc(90:180:\radius)
    -- (0, -\rectheight/2 + \radius)
    arc(180:270:\radius)
    -- (\rectwidth, -\rectheight/2)
    -- cycle;

% --- Draw the jet profiles without outlines ---
% Top jet (blowing out)
\fill[blue, opacity=0.8]
    (\rectwidth, \rectheight/2) 
    .. controls (\rectwidth + \jetlength, \rectheight/2) and (\rectwidth + \jetlength, \rectheight/2 - \jetwidth) .. (\rectwidth, \rectheight/2 - \jetwidth)
    -- cycle;

% Bottom jet (sucking in)
\fill[blue, opacity=0.8]
    (\rectwidth, -\rectheight/2)
    .. controls (\rectwidth - \jetlength, -\rectheight/2) and (\rectwidth - \jetlength, -\rectheight/2 + \jetwidth) .. (\rectwidth, -\rectheight/2 + \jetwidth)
    -- cycle;
    
% --- Add Dimensions ---
% Length dimension (L = 7,65)
\draw (0,-\rectheight/2) -- ++(0,-0.5); 
\draw (\rectwidth,-\rectheight/2) -- ++(0,-0.5); 
\draw[{Latex[length=1.5mm]}-{Latex[length=1.5mm]}] (0,-0.8) -- node[below] {$L=7.65W$} (\rectwidth,-0.8);

% Height dimension (H = 1)
\draw (0, \rectheight/2) -- ++(-0.5, 0); 
\draw (0, -\rectheight/2) -- ++(-0.5, 0); 
\draw[{Latex[length=1.5mm]}-{Latex[length=1.5mm]}] 
    (-0.3, -\rectheight/2) -- node[left] {$W$} (-0.3, \rectheight/2);

% --- Add Annotations ---
% Annotation for radius (r = 0.118)
\coordinate (R_annot_start) at (-\rectheight*.25, \rectheight/2 + 0.4);
\draw[annot] (R_annot_start) -- (0, \rectheight/2);
\node[left=2pt] at (R_annot_start) {$r=0.118W$};

% Annotation for Wj 
\coordinate (Wj_annot_start) at (\rectwidth-\rectheight*.25, \rectheight/2 + 0.4);
\draw[annot] (Wj_annot_start) -- (\rectwidth, \rectheight/2);
\node[left=1pt] at (Wj_annot_start) {$w_{jet}= 0.05W$};

% Inflow velocity arrow (U_infinity)
\draw[-{Stealth[length=4mm, width=3mm]}, line width=1.25pt] (-1.8*\rectheight, 0) -- (-\rectheight, 0);
\node[above=2pt] at (-\rectheight*1.5, 0) {$U_{\infty}$};

\end{tikzpicture}
